The three-baryon $\Lambda NN$ potential

Using a three-baryon $\Lambda NN$ potential having a spin-independent dispersive and a two-pion exchange components, realistic variational Monte Carlo calculations have been performed for the $\Lambda$-seperation energy for $^{5}_{\Lambda}$He. A relationship between strengths associated with both pieces of $\Lambda NN$ force giving exact experimental $\Lambda$-seperation energy has been obtained which then combined with our previous study on $^{17}_{\,\,\Lambda}$O hypernucleus determines a unique and acceptable set of strength parameters for $\Lambda NN$ potential. The $\Lambda NN$ force is found important for the core polarization.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: dvips 5.516 Copyright 1986, 1993 Radical Eye Software
%%Title: fig2.dvi
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips fig2
%DVIPSSource:  TeX output 1995.02.26:1906
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300
(/home/cm/usmani/he4/paper/fig2.dvi) @start /Fa 1 113
df<0C78168C130426062606060606060C0C0C0C0C080C101A2019C01800180030003000
3000FC000F13818C11>112 D E /Fb 5 56 df<00600000600000600000F00000F00001
7800013800013800021C00021C00021C00040E00040E00080F0008070008070010078010
03803803C0FC0FF014147F9317>3 D<0F0030C0606060604020C030C030C030C030C030
C030C030C030C03040206060606030C00F000C137E9211>48 D<0C001C00EC000C000C00
0C000C000C000C000C000C000C000C000C000C000C000C000C00FFC00A137D9211>I<60
607FC07F8044004000400040004F0070C040E0006000700070E070E070E06040E021C01F
000C137E9211>53 D<40007FFC7FF8401080108020004000800100010003000200060006
000E000E000E000E000E0004000E147E9311>55 D E /Fc 2 88
df<0001F808000E061800380138006000F001C0007003800070070000300F0000200E00
00201C0000203C0000203C000000780000007800000078000000F0000000F0000000F000
0000F0000000F0000100F0000100F0000100700002007000020030000400380008001C00
10000E0060000701800000FE00001D1E7E9C1E>67 D<FFC1FFC1FF1C003C003C1C001C00
101C001C00201C003C00201C007C00401C005C00401C009C00801C009C00801C011C0100
1C011C01001C021C02001C021C04001C041C04001C081C08001E081C08000E101C10000E
101C10000E200E20000E200E60000E400E40000E400E80000E800E80000F000F00000F00
0F00000E000E00000E000E00000C000C00000C00080000281D7D9B27>87
D E /Fd 11 102 df<70F8F8F87005057D840C>46 D<03C00FF01C38381C381C700E700E
700EF00FF00FF00FF00FF00FF00FF00FF00FF00FF00FF00FF00FF00F700E700E700E381C
381C1C380FF007E0101D7E9B15>48 D<030007003F00FF00C70007000700070007000700
0700070007000700070007000700070007000700070007000700070007000700FFF8FFF8
0D1C7C9B15>I<07C01FF03878603C601EF01EF80FF80FF80F700F000F000E001E001C00
3C0078007000E001C0038007000E030C03180330067FFEFFFEFFFE101C7E9B15>I<001C
00001C00003C00007C00007C0000DC0001DC00019C00039C00071C00061C000E1C000C1C
00181C00381C00301C00601C00E01C00FFFFC0FFFFC0001C00001C00001C00001C00001C
00001C0001FFC001FFC0121C7F9B15>52 D<300C3FFC3FF83FE030003000300030003000
300033E037F03C38381C301E300E000F000F000F000F700FF00FF00FE00E601E601C3878
1FF007C0101D7E9B15>I<00F003FC070C0E0E1C1E381E380C780070007000F3F0F7F8FC
1CF81EF80EF00EF00FF00FF00FF00FF00F700F700F700E380E381C1C380FF003E0101D7E
9B15>I<03E00FF01C38381C300E700E700E700E780E781C3E1C3FB81FE007F00FF81CFC
387E701E700FE00FE007E007E007E007700E700C3C3C1FF007E0101D7E9B15>56
D<FFF3FFC0FFF3FFC00F003C000F003C000F003C000F003C000F003C000F003C000F003C
000F003C000F003C000F003C000FFFFC000FFFFC000F003C000F003C000F003C000F003C
000F003C000F003C000F003C000F003C000F003C000F003C000F003C000F003C00FFF3FF
C0FFF3FFC01A1C7E9B1F>72 D<003F800000FFE00003E0F80007803C000E000E001E000F
003C00078038000380780003C0780003C0700001C0F00001E0F00001E0F00001E0F00001
E0F00001E0F00001E0F00001E0F00001E0780003C0780003C0780003C03C0007803C0007
801E000F000F001E0007803C0003E0F80000FFE000003F80001B1E7E9C20>79
D<03E00FF01C38381C781E700EFFFEFFFEF000F000F000F000700078063C061E0C0FF803
E00F127F9112>101 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 544 1054 20 2 v 501 1066 a Fd(0)p 1740 1054 V
544 916 V 427 928 a(0.005)p 1740 916 V 544 777 V 448
789 a(0.01)p 1740 777 V 544 639 V 427 651 a(0.015)p 1740
639 V 544 501 V 448 513 a(0.02)p 1740 501 V 544 363 V
427 375 a(0.025)p 1740 363 V 544 1054 2 20 v 533 1111
a(0)p 544 355 V 787 1054 V 206 w(0.2)p 787 355 V 1030
1054 V 189 w(0.4)p 1030 355 V 1274 1054 V 190 w(0.6)p
1274 355 V 1517 1054 V 189 w(0.8)p 1517 355 V 1760 1054
V 205 w(1)p 1760 355 V 544 1054 1216 2 v 1760 1054 2
719 v 544 335 1216 2 v 340 705 a Fc(W)379 711 y Fb(0)1120
1151 y Fc(C)1150 1157 y Fa(p)p 544 1054 2 719 v 1555
395 a Fb(5)1555 421 y(\003)1580 410 y Fd(He)p 1652 400
66 2 v 544 895 2 2 v 544 894 6 2 v 544 895 4 2 v 547
894 V 550 893 6 2 v 550 894 4 2 v 553 893 V 556 892 6
2 v 556 893 4 2 v 559 892 V 562 891 6 2 v 562 892 3 2
v 565 890 V 568 889 6 2 v 568 890 4 2 v 571 889 V 574
888 6 2 v 574 889 4 2 v 577 888 V 580 887 7 2 v 580 888
4 2 v 584 886 V 587 885 6 2 v 587 886 4 2 v 590 885 V
593 884 6 2 v 593 885 4 2 v 596 884 V 599 883 6 2 v 599
884 3 2 v 602 882 V 605 881 6 2 v 605 882 4 2 v 608 881
V 611 880 6 2 v 611 881 4 2 v 614 880 V 617 879 6 2 v
617 880 3 2 v 620 878 V 623 877 6 2 v 623 878 4 2 v 626
877 V 629 876 6 2 v 629 877 3 2 v 632 875 V 635 874 6
2 v 635 875 4 2 v 638 874 V 641 873 6 2 v 641 874 4 2
v 644 873 V 647 872 6 2 v 647 873 3 2 v 650 871 V 653
870 7 2 v 653 871 4 2 v 656 870 V 660 869 6 2 v 660 870
3 2 v 663 868 V 666 867 6 2 v 666 868 4 2 v 669 867 V
672 866 6 2 v 672 867 3 2 v 675 865 V 678 864 6 2 v 678
865 4 2 v 681 864 V 684 863 6 2 v 684 864 3 2 v 687 862
V 690 861 6 2 v 690 862 4 2 v 693 861 V 696 860 6 2 v
696 861 3 2 v 699 859 V 702 858 6 2 v 702 859 4 2 v 705
858 V 708 857 6 2 v 708 858 3 2 v 711 856 V 714 855 6
2 v 714 856 4 2 v 717 855 V 720 854 6 2 v 720 855 3 2
v 723 853 V 726 852 6 2 v 726 853 4 2 v 729 852 V 732
851 7 2 v 732 852 4 2 v 736 850 V 739 849 6 2 v 739 850
3 2 v 742 848 V 745 847 6 2 v 745 848 4 2 v 748 847 V
751 846 6 2 v 751 847 3 2 v 754 845 V 757 844 6 2 v 757
845 4 2 v 760 844 V 763 843 6 2 v 763 844 3 2 v 766 842
V 769 841 6 2 v 769 842 3 2 v 772 840 V 775 839 6 2 v
775 840 4 2 v 778 839 V 781 838 6 2 v 781 839 3 2 v 784
837 V 787 836 6 2 v 787 837 3 2 v 790 835 V 793 834 6
2 v 793 835 4 2 v 796 834 V 799 833 6 2 v 799 834 3 2
v 802 832 V 805 831 7 2 v 805 832 4 2 v 809 830 V 812
829 6 2 v 812 830 3 2 v 815 828 V 818 827 6 2 v 818 828
4 2 v 821 827 V 824 826 6 2 v 824 827 3 2 v 827 825 V
830 824 6 2 v 830 825 3 2 v 833 823 V 836 822 6 2 v 836
823 3 2 v 839 821 V 842 820 6 2 v 842 821 4 2 v 845 820
V 848 819 6 2 v 848 820 3 2 v 851 818 V 854 817 6 2 v
854 818 3 2 v 857 816 V 860 815 6 2 v 860 816 3 2 v 863
814 V 866 813 6 2 v 866 814 3 2 v 869 812 V 872 811 6
2 v 872 812 3 2 v 875 810 V 878 809 6 2 v 878 810 4 2
v 881 809 V 884 808 7 2 v 884 809 4 2 v 888 807 V 891
806 6 2 v 891 807 3 2 v 894 805 V 897 804 6 2 v 897 805
3 2 v 900 803 V 903 802 6 2 v 903 803 3 2 v 906 801 V
909 800 6 2 v 909 801 3 2 v 912 799 V 915 798 6 2 v 915
799 3 2 v 918 797 V 921 796 6 2 v 921 797 3 2 v 924 795
V 927 794 6 2 v 927 795 3 2 v 930 793 V 933 792 6 2 v
933 793 3 2 v 936 791 V 939 790 6 2 v 939 791 3 2 v 942
789 V 945 788 6 2 v 945 789 3 2 v 948 787 V 951 786 6
2 v 951 787 3 2 v 954 785 V 957 784 7 2 v 957 785 4 2
v 961 783 V 964 782 6 2 v 964 783 3 2 v 967 781 V 970
780 6 2 v 970 781 3 2 v 973 779 V 976 778 6 2 v 976 779
3 2 v 979 777 V 982 776 6 2 v 982 777 3 2 v 985 775 V
988 774 6 2 v 988 775 3 2 v 991 773 V 994 772 6 2 v 994
773 3 2 v 997 771 V 1000 770 6 2 v 1000 771 3 2 v 1003
769 V 1006 768 6 2 v 1006 769 3 2 v 1009 767 V 1012 766
6 2 v 1012 767 3 2 v 1015 765 V 1018 764 6 2 v 1018 765
3 2 v 1021 763 V 1024 762 6 2 v 1024 763 3 2 v 1027 761
V 1030 760 6 2 v 1030 761 3 2 v 1033 759 V 1036 757 5
1 v 1037 757 V 1039 756 V 1036 759 3 2 v 1041 756 V 1043
755 6 2 v 1043 756 3 2 v 1046 754 V 1049 753 6 2 v 1049
754 3 2 v 1052 752 V 1055 751 6 2 v 1055 752 3 2 v 1058
750 V 1061 749 6 2 v 1061 750 3 2 v 1064 748 V 1067 747
6 2 v 1067 748 3 2 v 1070 746 V 1073 744 4 1 v 1074 744
V 1075 743 V 1073 746 2 2 v 1077 743 V 1079 742 6 2 v
1079 743 3 2 v 1082 741 V 1085 740 6 2 v 1085 741 3 2
v 1088 739 V 1091 738 6 2 v 1091 739 3 2 v 1094 737 V
1097 735 4 1 v 1098 735 V 1099 734 V 1097 737 2 2 v 1101
734 V 1103 733 6 2 v 1103 734 3 2 v 1106 732 V 1109 731
7 2 v 1109 732 4 2 v 1113 730 V 1116 729 6 2 v 1116 730
3 2 v 1119 728 V 1122 726 4 1 v 1123 726 V 1124 725 V
1122 728 2 2 v 1126 725 V 1128 724 6 2 v 1128 725 3 2
v 1131 723 V 1134 722 6 2 v 1134 723 3 2 v 1137 721 V
1140 719 4 1 v 1141 719 V 1142 718 V 1140 721 2 2 v 1144
718 V 1146 717 6 2 v 1146 718 3 2 v 1149 716 V 1152 715
6 2 v 1152 716 3 2 v 1155 714 V 1158 712 4 1 v 1159 712
V 1160 711 V 1158 714 2 2 v 1162 711 V 1164 710 6 2 v
1164 711 3 2 v 1167 709 V 1170 708 6 2 v 1170 709 3 2
v 1173 707 V 1176 705 4 1 v 1177 705 V 1178 704 V 1176
707 2 2 v 1180 704 V 1182 703 6 2 v 1182 704 3 2 v 1185
702 V 1188 700 5 1 v 1189 700 V 1191 699 V 1188 702 3
2 v 1193 699 V 1195 698 6 2 v 1195 699 3 2 v 1198 697
V 1201 695 4 1 v 1202 695 V 1203 694 V 1201 697 2 2 v
1205 694 V 1207 693 6 2 v 1207 694 3 2 v 1210 692 V 1213
691 6 2 v 1213 692 3 2 v 1216 690 V 1219 688 4 1 v 1220
688 V 1221 687 V 1219 690 2 2 v 1223 687 V 1225 686 6
2 v 1225 687 3 2 v 1228 685 V 1231 683 4 1 v 1232 683
V 1233 682 V 1231 685 2 2 v 1235 682 V 1237 681 6 2 v
1237 682 3 2 v 1240 680 V 1243 678 4 1 v 1244 678 V 1245
677 V 1243 680 2 2 v 1247 677 V 1249 676 6 2 v 1249 677
3 2 v 1252 675 V 1255 673 4 1 v 1256 673 V 1257 672 V
1255 675 2 2 v 1259 672 V 1261 670 5 1 v 1262 670 V 1264
669 V 1261 672 3 2 v 1266 669 V 1268 668 6 2 v 1268 669
3 2 v 1271 667 V 1274 665 4 1 v 1275 665 V 1276 664 V
1274 667 2 2 v 1278 664 V 1280 663 6 2 v 1280 664 3 2
v 1283 662 V 1286 660 4 1 v 1287 660 V 1288 659 V 1286
662 2 2 v 1290 659 V 1292 657 4 1 v 1293 657 V 1294 656
V 1292 659 2 2 v 1296 656 V 1298 655 6 2 v 1298 656 3
2 v 1301 654 V 1304 652 4 1 v 1305 652 V 1306 651 V 1304
654 2 2 v 1308 651 V 1310 650 6 2 v 1310 651 3 2 v 1313
649 V 1316 647 4 1 v 1317 647 V 1318 646 V 1316 649 2
2 v 1320 646 V 1322 644 4 1 v 1323 644 V 1324 643 V 1322
646 2 2 v 1326 643 V 1328 642 6 2 v 1328 643 3 2 v 1331
641 V 1334 639 4 1 v 1335 639 V 1336 638 V 1334 641 2
2 v 1338 638 V 1340 636 5 1 v 1341 636 V 1343 635 V 1340
638 3 2 v 1345 635 V 1347 633 4 1 v 1348 633 V 1349 632
V 1347 635 2 2 v 1351 632 V 1353 631 6 2 v 1353 632 3
2 v 1356 630 V 1359 628 4 1 v 1360 628 V 1361 627 V 1359
630 2 2 v 1363 627 V 1365 625 4 1 v 1366 625 V 1367 624
V 1365 627 2 2 v 1369 624 V 1371 623 6 2 v 1371 624 3
2 v 1374 622 V 1377 620 4 1 v 1378 620 V 1379 619 V 1377
622 2 2 v 1381 619 V 1383 617 4 1 v 1384 617 V 1385 616
V 1383 619 2 2 v 1387 616 V 1389 614 4 1 v 1390 614 V
1391 613 V 1389 616 2 2 v 1393 613 V 1395 611 4 1 v 1396
611 V 1397 610 V 1395 613 2 2 v 1399 610 V 1401 609 6
2 v 1401 610 3 2 v 1404 608 V 1407 606 4 1 v 1408 606
V 1409 605 V 1407 608 2 2 v 1411 605 V 1413 603 5 1 v
1414 603 V 1416 602 V 1413 605 3 2 v 1418 602 V 1420
600 4 1 v 1421 600 V 1422 599 V 1420 602 2 2 v 1424 599
V 1426 597 4 1 v 1427 597 V 1428 596 V 1426 599 2 2 v
1430 596 V 1432 594 4 1 v 1433 594 V 1434 593 V 1432
596 2 2 v 1436 593 V 1438 592 6 2 v 1438 593 3 2 v 1441
591 V 1444 589 4 1 v 1445 589 V 1446 588 V 1444 591 2
2 v 1448 588 V 1450 586 4 1 v 1451 586 V 1452 585 V 1450
588 2 2 v 1454 585 V 1456 583 4 1 v 1457 583 V 1458 582
V 1456 585 2 2 v 1460 582 V 1462 580 4 1 v 1463 580 V
1464 579 V 1462 582 2 2 v 1466 579 V 1468 577 4 1 v 1469
577 V 1470 576 V 1468 579 2 2 v 1472 576 V 1474 574 4
1 v 1475 574 V 1476 573 V 1474 576 2 2 v 1478 573 V 1480
571 4 1 v 1481 571 V 1482 570 V 1480 573 2 2 v 1484 570
V 1486 568 4 1 v 1487 568 V 1488 567 V 1486 570 2 2 v
1490 567 V 1492 565 5 1 v 1493 565 V 1495 564 V 1492
567 3 2 v 1497 564 V 1499 562 4 1 v 1500 562 V 1501 561
V 1499 564 2 2 v 1503 561 V 1505 559 4 1 v 1506 559 V
1507 558 V 1505 561 2 2 v 1509 558 V 1511 556 4 1 v 1512
556 V 1513 555 V 1511 558 2 2 v 1515 555 V 1517 553 4
1 v 1518 553 V 1519 552 V 1517 555 2 2 v 1521 552 V 1523
550 4 1 v 1524 550 V 1525 549 V 1523 552 2 2 v 1527 549
V 1529 547 4 1 v 1530 547 V 1531 546 V 1529 549 2 2 v
1533 546 V 1535 544 4 1 v 1536 544 V 1537 543 V 1535
546 2 2 v 1539 543 V 1541 541 4 1 v 1542 541 V 1543 540
V 1541 543 2 2 v 1545 540 V 1547 538 4 1 v 1548 538 V
1549 537 V 1547 540 2 2 v 1551 537 V 1553 535 4 1 v 1554
535 V 1555 534 V 1553 537 2 2 v 1557 534 V 1559 532 4
1 v 1560 532 V 1561 531 V 1559 534 2 2 v 1563 531 V 1565
529 5 1 v 1566 529 V 1568 528 V 1565 531 3 2 v 1570 528
V 1572 526 3 1 v 1573 526 V 1573 525 V 1574 525 V 1575
524 V 1572 528 2 2 v 1576 524 V 1578 522 4 1 v 1579 522
V 1580 521 V 1578 524 2 2 v 1582 521 V 1584 519 4 1 v
1585 519 V 1586 518 V 1584 521 2 2 v 1588 518 V 1590
516 4 1 v 1591 516 V 1592 515 V 1590 518 2 2 v 1594 515
V 1596 513 4 1 v 1597 513 V 1598 512 V 1596 515 2 2 v
1600 512 V 1602 510 4 1 v 1603 510 V 1604 509 V 1602
512 2 2 v 1606 509 V 1608 507 3 1 v 1609 507 V 1609 506
V 1610 506 V 1611 505 V 1608 509 2 2 v 1612 505 V 1614
503 4 1 v 1615 503 V 1616 502 V 1614 505 2 2 v 1618 502
V 1620 500 4 1 v 1621 500 V 1622 499 V 1620 502 2 2 v
1624 499 V 1626 497 4 1 v 1627 497 V 1628 496 V 1626
499 2 2 v 1630 496 V 1632 494 4 1 v 1633 494 V 1634 493
V 1632 496 2 2 v 1636 493 V 1638 491 3 1 v 1639 491 V
1639 490 V 1640 490 V 1641 489 V 1638 493 2 2 v 1642
489 V 1644 487 5 1 v 1645 487 V 1647 486 V 1644 489 3
2 v 1649 486 V 1651 484 4 1 v 1652 484 V 1653 483 V 1651
486 2 2 v 1655 483 V 1657 481 4 1 v 1658 481 V 1659 480
V 1657 483 2 2 v 1661 480 V 1663 478 3 1 v 1664 478 V
1664 477 V 1665 477 V 1666 476 V 1663 480 2 2 v 1667
476 V 1669 474 4 1 v 1670 474 V 1671 473 V 1669 476 2
2 v 1673 473 V 1675 471 4 1 v 1676 471 V 1677 470 V 1675
473 2 2 v 1679 470 V 1681 468 3 1 v 1682 468 V 1682 467
V 1683 467 V 1684 466 V 1681 470 2 2 v 1685 466 V 1687
464 4 1 v 1688 464 V 1689 463 V 1687 466 2 2 v 1691 463
V 1693 461 4 1 v 1694 461 V 1695 460 V 1693 463 2 2 v
1697 460 V 1699 458 3 1 v 1700 458 V 1700 457 V 1701
457 V 1702 456 V 1699 460 2 2 v 1703 456 V 1705 454 4
1 v 1706 454 V 1707 453 V 1705 456 2 2 v 1709 453 V 1711
451 4 1 v 1712 451 V 1713 450 V 1711 453 2 2 v 1715 450
V 1717 448 4 1 v 1718 448 V 1719 447 V 1720 447 V 1720
446 V 1717 450 2 2 v 1722 446 V 1724 444 4 1 v 1725 444
V 1726 443 V 1724 446 2 2 v 1728 443 V 1730 441 3 1 v
1731 441 V 1731 440 V 1732 440 V 1733 439 V 1730 443
2 2 v 1734 439 V 1736 437 4 1 v 1737 437 V 1738 436 V
1736 439 2 2 v 1740 436 V 1742 434 4 1 v 1743 434 V 1744
433 V 1742 436 2 2 v 1746 433 V 1748 431 3 1 v 1749 431
V 1749 430 V 1750 430 V 1751 429 V 1748 433 2 2 v 1752
429 V 1561 440 a Fb(17)1573 466 y(\003)1598 455 y Fd(O)p
1652 446 5 5 v 1673 446 V 1693 446 V 1714 446 V 1718
446 V 544 600 V 544 600 V 564 605 V 584 609 V 604 614
V 625 617 V 645 621 V 665 625 V 686 628 V 706 632 V 727
635 V 747 637 V 768 641 V 789 643 V 809 645 V 830 647
V 850 649 V 871 651 V 892 652 V 912 653 V 933 655 V 954
655 V 974 656 V 995 656 V 1016 657 V 1036 657 V 1057
656 V 1078 656 V 1099 655 V 1119 655 V 1140 654 V 1161
652 V 1181 651 V 1202 649 V 1222 647 V 1243 645 V 1264
643 V 1284 641 V 1305 638 V 1325 635 V 1346 632 V 1366
629 V 1387 625 V 1407 622 V 1427 617 V 1448 614 V 1468
610 V 1488 605 V 1509 601 V 1529 596 V 1549 591 V 1569
586 V 1589 580 V 1609 575 V 1629 569 V 1649 563 V 1669
558 V 1688 551 V 1708 545 V 1728 538 V 1747 532 V 1754
529 V 967 2574 a(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF










%!PS-Adobe-2.0
%%Creator: dvips 5.516 Copyright 1986, 1993 Radical Eye Software
%%Title: fig2.dvi
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips fig2
%DVIPSSource:  TeX output 1995.02.19:2019
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300
(/u/cm/usmani/he4/paper/fig2.dvi) @start /Fa 1 115 df<0F003FC07FE07FE0FF
F0FFF0FFF0FFF07FE07FE03FC00F000C0C86850C>114 D E /Fb
2 107 df<06070600000000384C4C8C98181830326262643808147F930C>105
D<0060007000600000000000000000038004C0046008C008C000C000C001800180018001
8003000300030003006600E600CC0078000C1A81930E>I E /Fc
1 3 df<400020C000606000C03001801803000C0600060C0003180001B00000E00000E0
0001B000031800060C000C06001803003001806000C0C0006040002013147A9320>2
D E /Fd 3 53 df<00600000600000600000F00000F000017800013800013800021C0002
1C00021C00040E00040E00080F000807000807001007801003803803C0FC0FF014147F93
17>3 D<0FC030707038703870380038003000E00FC0007000380018001C601CF01CF018
E03860701FC00E137F9211>51 D<006000E000E00160026006600C600860106020606060
C060FFFC0060006000600060006003FC0E137F9211>I E /Fe 1
1 df<FFFFC0FFFFC012027D871A>0 D E /Ff 4 102 df<001E0000718000C0C00180C0
0380C00300E00700E00700E00E01C00E01C00E01C00E01801C03801C03001C06001E0C00
3A180039E000380000380000700000700000700000700000E00000E00000C00000131B7F
9115>26 D<01FFC3FF80003C007800003800700000380070000038007000003800700000
7000E000007000E000007000E000007000E00000E001C00000E001C00000E001C00000FF
FFC00001C003800001C003800001C003800001C003800003800700000380070000038007
0000038007000007000E000007000E000007000E000007000E00000F001E0000FFE1FFC0
00211C7E9B23>72 D<7FF03FE00F0007000E0006000E0004000E0004000E0004001C0008
001C0008001C0008001C0008003800100038001000380010003800100070002000700020
007000200070002000E0004000E0004000E0004000E0008000E0008000E0010000600200
0060040000300800001830000007C000001B1D7D9B1C>85 D<01F007080C081804380830
0870307FC0E000E000E000E000E000E0046008601030600F800E127E9113>101
D E /Fg 25 118 df<000C0000001E0000001E0000001E0000001E0000003F0000003F00
00003F0000006F8000006780000067800000E7C00000C3C00000C3C00000C3C0000181E0
000181E0000181E0000301F0000300F0000300F0000700F8000600780006007800060078
000C003C001E003C00FFC3FFC0FFC3FFC01A1D7F9C1D>3 D<00C00180030006000E000C
001C0018003800300030007000700060006000E000E000E000E000E000E000E000E000E0
00E000E000E000600060007000700030003000380018001C000C000E0006000300018000
C00A2A7D9E10>40 D<C0006000300018001C000C000E0006000700030003000380038001
80018001C001C001C001C001C001C001C001C001C001C001C001C0018001800380038003
000300070006000E000C001C00180030006000C0000A2A7E9E10>I<70F8F8F87005057D
840C>46 D<03C00FF01C38381C381C700E700E700EF00FF00FF00FF00FF00FF00FF00FF0
0FF00FF00FF00FF00FF00F700E700E700E381C381C1C380FF007E0101D7E9B15>48
D<030007003F00FF00C70007000700070007000700070007000700070007000700070007
0007000700070007000700070007000700FFF8FFF80D1C7C9B15>I<07C01FF03878603C
601EF01EF80FF80FF80F700F000F000E001E001C003C0078007000E001C0038007000E03
0C03180330067FFEFFFEFFFE101C7E9B15>I<07E01FF03838301C781E781E781E381E00
1E003C0038007007E007E00038001C001E000E000F000F700FF80FF80FF80EF01E601C38
381FF007C0101D7E9B15>I<001C00001C00003C00007C00007C0000DC0001DC00019C00
039C00071C00061C000E1C000C1C00181C00381C00301C00601C00E01C00FFFFC0FFFFC0
001C00001C00001C00001C00001C00001C0001FFC001FFC0121C7F9B15>I<300C3FFC3F
F83FE030003000300030003000300033E037F03C38381C301E300E000F000F000F000F70
0FF00FF00FE00E601E601C38781FF007C0101D7E9B15>I<FF00FFC0FF80FFC00F801E00
0FC00C000FC00C000DE00C000CF00C000CF00C000C780C000C780C000C3C0C000C1E0C00
0C1E0C000C0F0C000C0F0C000C078C000C07CC000C03CC000C01EC000C01EC000C00FC00
0C00FC000C007C000C003C000C003C001E001C00FFC01C00FFC00C001A1C7E9B1F>78
D<FFE0FFE1FFFFE0FFE1FF1F001E007C0F001E00300F003F00300F003F00300F803F0070
07806780600780678060078067806003C0E780C003C0C3C0C003C0C3C0C001E0C3C18001
E181E18001E181E18001E181E18000F381F30000F300F30000F300F300007B00F600007E
007E00007E007E00007E007E00003C003C00003C003C00003C003C00001C003800001800
1800281D7F9B2B>87 D<03F00FF81E3C383C78187000F000F000F000F000F000F0007800
78063C061E0C0FF803E00F127F9112>99 D<03E00FF01C38381C781E700EFFFEFFFEF000
F000F000F000700078063C061E0C0FF803E00F127F9112>101 D<007801FC039E071E0E
0C0E000E000E000E000E000E00FFE0FFE00E000E000E000E000E000E000E000E000E000E
000E000E000E000E007FE07FE00F1D809C0D>I<FC0000FC00001C00001C00001C00001C
00001C00001C00001C00001C00001C00001C7C001DFF001F07001E03801E03801C03801C
03801C03801C03801C03801C03801C03801C03801C03801C03801C0380FF9FF0FF9FF014
1D7F9C17>104 D<38007C007C007C003800000000000000000000000000FC00FC001C00
1C001C001C001C001C001C001C001C001C001C001C001C001C00FF80FF80091D7F9C0C>
I<FC00FC001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C
001C001C001C001C001C001C001C001C001C00FF80FF80091D7F9C0C>108
D<FC7E07E000FDFF9FF8001F83B838001E01E01C001E01E01C001C01C01C001C01C01C00
1C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C
01C01C001C01C01C00FF8FF8FF80FF8FF8FF8021127F9124>I<FC7C00FDFF001F07001E
03801E03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C
0380FF9FF0FF9FF014127F9117>I<03F0000FFC001E1E00380700780780700380F003C0
F003C0F003C0F003C0F003C0F003C07003807807803807001E1E000FFC0003F00012127F
9115>I<FDE0FFF01F781E781E301C001C001C001C001C001C001C001C001C001C001C00
FFC0FFC00D127F9110>114 D<1F903FF07070E030E030E030F8007F803FE00FF000F8C0
38C038E038E038F070DFE08FC00D127F9110>I<0C000C000C000C000C001C001C003C00
FFE0FFE01C001C001C001C001C001C001C001C001C301C301C301C301C301E600FC00780
0C1A7F9910>I<FC1F80FC1F801C03801C03801C03801C03801C03801C03801C03801C03
801C03801C03801C03801C03801C07800C0F800FFBF003E3F014127F9117>I
E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 544 1054 20 2 v 501 1066 a Fg(0)p 1740 1054 V
544 964 V 448 976 a(0.05)p 1740 964 V 544 874 V 469 886
a(0.1)p 1740 874 V 544 784 V 448 796 a(0.15)p 1740 784
V 544 694 V 469 706 a(0.2)p 1740 694 V 544 605 V 448
617 a(0.25)p 1740 605 V 544 515 V 469 527 a(0.3)p 1740
515 V 544 425 V 448 437 a(0.35)p 1740 425 V 544 335 V
469 347 a(0.4)p 1740 335 V 544 1054 2 20 v 533 1111 a(0)p
544 355 V 747 1054 V 166 w(0.5)p 747 355 V 949 1054 V
164 w(1)p 949 355 V 1152 1054 V 166 w(1.5)p 1152 355
V 1355 1054 V 165 w(2)p 1355 355 V 1557 1054 V 165 w(2.5)p
1557 355 V 1760 1054 V 165 w(3)p 1760 355 V 544 1054
1216 2 v 1760 1054 2 719 v 544 335 1216 2 v 296 705 a
Ff(\032)p Fg(\(fm)382 690 y Fe(\000)p Fd(3)425 705 y
Fg(\))1097 1153 y(r\(fm\))645 739 y(\003\()p Fc(\002)p
Fg(3\))1051 707 y(Nucleons)p 544 1054 2 719 v 1484 407
a(No)14 b Ff(U)1578 413 y Fb(ij)r Fd(\003)p 1652 401
5 5 v 1673 401 V 1693 401 V 1714 401 V 1718 401 V 544
444 V 544 444 V 564 439 V 584 435 V 585 435 V 603 426
V 622 417 V 659 398 V 666 392 V 686 394 V 706 397 V 726
400 V 747 404 V 765 414 V 787 428 V 800 444 V 813 460
V 818 467 V 832 482 V 858 509 V 870 525 V 882 542 V 895
559 V 903 570 V 915 587 V 926 604 V 938 621 V 950 638
V 962 655 V 973 672 V 984 689 V 996 706 V 1007 724 V
1019 741 V 1035 765 V 1048 781 V 1060 797 V 1073 814
V 1086 830 V 1092 838 V 1106 853 V 1120 869 V 1133 884
V 1145 897 V 1161 910 V 1176 924 V 1195 940 V 1212 951
V 1229 963 V 1243 972 V 1261 981 V 1290 996 V 1309 1003
V 1335 1013 V 1355 1018 V 1375 1023 V 1379 1024 V 1399
1028 V 1423 1033 V 1443 1036 V 1467 1039 V 1487 1041
V 1510 1043 V 1530 1045 V 1552 1047 V 1573 1048 V 1595
1049 V 1616 1050 V 1637 1051 V 1658 1051 V 1680 1052
V 1701 1052 V 1723 1053 V 1744 1053 V 1760 1053 V 1442
452 a Fg(With)g Ff(U)1578 458 y Fb(ij)r Fd(\003)p 1652
445 2 2 v 1673 445 V 1693 445 V 1714 445 V 1718 445 V
544 461 V 544 461 V 563 453 V 582 445 V 585 445 V 604
438 V 624 431 V 661 418 V 666 416 V 686 413 V 706 412
V 726 418 V 747 425 V 764 436 V 787 452 V 800 467 V 818
488 V 832 503 V 845 519 V 858 533 V 871 549 V 884 565
V 897 581 V 903 589 V 915 605 V 928 622 V 940 638 V 953
655 V 973 682 V 985 698 V 997 715 V 1009 732 V 1022 749
V 1035 767 V 1048 783 V 1061 799 V 1074 815 V 1088 831
V 1092 836 V 1106 851 V 1120 866 V 1134 881 V 1145 894
V 1161 907 V 1177 920 V 1195 936 V 1212 947 V 1243 968
V 1261 977 V 1280 986 V 1290 991 V 1309 998 V 1335 1009
V 1355 1014 V 1375 1019 V 1379 1021 V 1399 1025 V 1423
1030 V 1443 1033 V 1467 1037 V 1487 1039 V 1510 1042
V 1531 1043 V 1552 1045 V 1573 1045 V 1595 1047 V 1616
1048 V 1637 1049 V 1658 1049 V 1680 1051 V 1701 1051
V 1723 1052 V 1744 1052 V 1760 1052 V 1674 444 a Fa(r)544
460 y(r)585 444 y(r)657 419 y(r)666 415 y(r)706 411 y(r)747
424 y(r)787 451 y(r)818 487 y(r)858 532 y(r)903 588 y(r)973
681 y(r)1035 766 y(r)1092 835 y(r)1145 893 y(r)1195 935
y(r)1243 967 y(r)1290 990 y(r)1335 1008 y(r)1379 1020
y(r)1423 1029 y(r)1467 1036 y(r)1510 1041 y(r)1552 1044
y(r)1595 1046 y(r)1637 1048 y(r)1680 1050 y(r)1723 1051
y(r)1554 491 y Fd(4)1573 506 y Ff(H)s(e)p 1652 491 66
5 v 544 471 5 5 v 544 466 13 1 v 545 466 V 546 465 V
547 465 V 548 464 V 549 464 V 550 463 V 551 463 V 544
471 7 5 v 558 462 V 564 457 15 1 v 565 457 V 566 456
V 568 456 V 569 455 V 570 455 V 572 454 V 573 454 V 574
453 V 575 453 V 577 452 V 578 452 V 579 451 V 580 451
V 582 450 V 583 450 V 584 449 V 586 449 V 587 448 V 588
448 V 589 447 V 591 447 V 564 462 8 5 v 598 446 V 605
441 10 1 v 606 441 V 606 440 V 607 440 V 608 439 V 609
439 V 610 438 V 611 438 V 611 437 V 612 437 V 613 436
V 614 436 V 615 435 V 615 435 V 616 434 V 617 434 V 618
433 V 619 433 V 620 432 V 620 432 V 621 431 V 622 431
V 623 430 V 624 430 V 625 429 V 625 429 V 626 428 V 627
428 V 628 427 V 629 427 V 629 426 V 630 426 V 631 425
V 632 425 V 633 424 V 634 424 V 634 423 V 635 423 V 605
446 5 5 v 640 422 V 645 417 11 1 v 646 417 V 647 416
V 648 416 V 649 415 V 650 415 V 651 414 V 652 414 V 653
413 V 654 413 V 654 412 V 655 412 V 656 411 V 657 411
V 658 410 V 659 410 V 660 409 V 661 409 V 662 408 V 663
408 V 664 407 V 665 407 V 666 406 V 667 406 V 668 405
V 669 405 V 670 404 V 671 404 V 672 403 V 673 403 V 674
402 V 675 402 V 645 422 6 5 v 680 401 V 686 396 20 1
v 688 396 V 690 395 V 691 395 V 693 394 V 695 394 V 697
393 V 699 393 V 701 392 V 703 392 V 705 391 V 706 391
V 686 401 10 5 v 716 390 V 726 389 42 5 v 726 390 21
5 v 746 388 V 767 388 10 1 v 768 389 V 769 389 V 769
390 V 770 390 V 771 391 V 772 391 V 773 392 V 774 392
V 775 393 V 775 393 V 776 394 V 777 394 V 778 395 V 779
395 V 780 396 V 781 396 V 781 397 V 782 397 V 783 398
V 784 398 V 785 399 V 786 399 V 787 400 V 787 400 V 788
401 V 789 401 V 790 402 V 791 402 V 792 403 V 793 403
V 793 404 V 794 404 V 795 405 V 796 405 V 797 406 V 767
388 5 5 v 802 411 V 807 411 7 1 v 807 412 V 808 412 V
808 413 V 809 413 V 809 414 V 810 414 V 811 415 V 811
415 V 812 416 V 812 416 V 813 417 V 813 417 V 814 418
V 814 418 V 815 419 V 815 419 V 816 420 V 816 420 V 817
421 V 817 421 V 818 422 V 818 422 V 819 423 V 819 423
V 820 424 V 821 424 V 821 425 V 822 425 V 822 426 V 823
426 V 823 427 V 824 427 V 824 428 V 825 428 V 825 429
V 826 429 V 826 430 V 827 430 V 827 431 V 828 431 V 828
432 V 829 432 V 830 433 V 830 433 V 831 434 V 831 434
V 832 435 V 832 435 V 833 436 V 833 436 V 834 437 V 834
437 V 835 438 V 835 438 V 836 439 V 836 439 V 837 440
V 837 440 V 838 441 V 839 441 V 839 442 V 840 442 V 840
443 V 841 443 V 841 444 V 807 411 4 5 v 844 449 V 850
455 1 9 v 851 456 V 851 457 V 852 457 V 852 458 V 853
459 V 853 460 V 854 460 V 854 461 V 855 462 V 855 462
V 856 463 V 856 464 V 857 465 V 857 465 V 858 466 V 858
467 V 859 468 V 859 468 V 860 469 V 860 470 V 861 470
V 861 471 V 862 472 V 862 473 V 863 473 V 863 474 V 864
475 V 864 476 V 865 476 V 865 477 V 866 478 V 866 478
V 867 479 V 867 480 V 868 481 V 868 481 V 869 482 V 869
483 V 870 483 V 870 484 V 871 485 V 871 486 V 872 486
V 872 487 V 873 488 V 873 489 V 874 489 V 874 490 V 875
491 V 875 491 V 876 492 V 876 493 V 877 494 V 877 494
V 878 495 V 878 496 V 879 497 V 879 497 V 880 498 V 880
499 V 881 499 V 881 500 V 882 501 V 882 502 V 883 502
V 883 503 V 884 504 V 884 505 V 885 505 V 885 506 V 886
507 V 845 451 5 5 v 886 507 V 891 516 1 10 v 892 517
V 892 518 V 893 519 V 893 519 V 894 520 V 894 521 V 895
522 V 895 523 V 896 524 V 896 524 V 897 525 V 897 526
V 898 527 V 898 528 V 899 528 V 899 529 V 900 530 V 900
531 V 901 532 V 901 533 V 902 533 V 902 534 V 903 535
V 903 536 V 904 537 V 904 537 V 905 538 V 905 539 V 906
540 V 906 541 V 907 542 V 907 542 V 908 543 V 908 544
V 909 545 V 909 546 V 910 546 V 910 547 V 911 548 V 911
549 V 912 550 V 912 551 V 913 551 V 913 552 V 914 553
V 914 554 V 915 555 V 915 555 V 916 556 V 916 557 V 917
558 V 917 559 V 918 560 V 918 560 V 919 561 V 919 562
V 920 563 V 920 564 V 921 564 V 921 565 V 922 566 V 922
567 V 923 568 V 923 569 V 924 569 V 924 570 V 925 571
V 925 572 V 926 573 V 886 511 5 5 v 926 573 V 931 583
1 11 v 932 584 V 932 585 V 933 586 V 933 587 V 934 587
V 934 588 V 935 589 V 935 590 V 936 591 V 936 592 V 937
593 V 937 594 V 938 595 V 938 595 V 939 596 V 939 597
V 940 598 V 940 599 V 941 600 V 941 601 V 942 602 V 942
603 V 943 604 V 943 604 V 944 605 V 944 606 V 945 607
V 945 608 V 946 609 V 946 610 V 947 611 V 947 612 V 948
613 V 948 613 V 949 614 V 949 615 V 950 616 V 950 617
V 951 618 V 951 619 V 952 620 V 952 621 V 953 622 V 953
622 V 954 623 V 954 624 V 955 625 V 955 626 V 956 627
V 956 628 V 957 629 V 957 630 V 958 631 V 958 631 V 959
632 V 959 633 V 960 634 V 960 635 V 961 636 V 961 637
V 962 638 V 962 639 V 963 639 V 963 640 V 964 641 V 964
642 V 965 643 V 965 644 V 966 645 V 966 646 V 967 647
V 926 578 5 6 v 967 647 V 972 657 1 11 v 973 658 V 973
659 V 974 660 V 974 660 V 975 661 V 975 662 V 976 663
V 976 664 V 977 665 V 977 666 V 978 667 V 978 668 V 979
669 V 979 669 V 980 670 V 980 671 V 981 672 V 981 673
V 982 674 V 982 675 V 983 676 V 983 677 V 984 677 V 984
678 V 985 679 V 985 680 V 986 681 V 986 682 V 987 683
V 987 684 V 988 685 V 988 686 V 989 686 V 989 687 V 990
688 V 990 689 V 991 690 V 991 691 V 992 692 V 992 693
V 993 694 V 993 694 V 994 695 V 994 696 V 995 697 V 995
698 V 996 699 V 996 700 V 997 701 V 997 702 V 998 703
V 998 703 V 999 704 V 999 705 V 1000 706 V 1000 707 V
1001 708 V 1001 709 V 1002 710 V 1002 711 V 1003 711
V 1003 712 V 1004 713 V 1004 714 V 1005 715 V 1005 716
V 1006 717 V 1006 718 V 1007 719 V 967 652 5 6 v 1007
719 V 1012 728 1 10 v 1013 728 V 1013 729 V 1014 730
V 1014 731 V 1015 732 V 1015 732 V 1016 733 V 1016 734
V 1017 735 V 1017 735 V 1018 736 V 1018 737 V 1019 738
V 1019 739 V 1020 739 V 1020 740 V 1021 741 V 1021 742
V 1022 742 V 1022 743 V 1023 744 V 1023 745 V 1024 746
V 1024 746 V 1025 747 V 1025 748 V 1026 749 V 1026 749
V 1027 750 V 1027 751 V 1028 752 V 1028 752 V 1029 753
V 1029 754 V 1030 755 V 1030 756 V 1031 756 V 1031 757
V 1032 758 V 1032 759 V 1033 759 V 1033 760 V 1034 761
V 1034 762 V 1035 763 V 1035 763 V 1036 764 V 1036 765
V 1037 766 V 1037 766 V 1038 767 V 1038 768 V 1039 769
V 1039 769 V 1040 770 V 1040 771 V 1041 772 V 1041 773
V 1042 773 V 1042 774 V 1043 775 V 1043 776 V 1044 776
V 1044 777 V 1045 778 V 1045 779 V 1046 780 V 1046 780
V 1047 781 V 1047 782 V 1048 783 V 1007 723 5 5 v 1048
783 V 1053 791 1 8 v 1054 791 V 1054 792 V 1055 793 V
1055 793 V 1056 794 V 1056 795 V 1057 795 V 1057 796
V 1058 797 V 1058 797 V 1059 798 V 1059 799 V 1060 799
V 1060 800 V 1061 801 V 1061 801 V 1062 802 V 1062 803
V 1063 803 V 1063 804 V 1064 805 V 1064 805 V 1065 806
V 1065 807 V 1066 807 V 1066 808 V 1067 809 V 1067 809
V 1068 810 V 1068 811 V 1069 811 V 1069 812 V 1070 813
V 1070 813 V 1071 814 V 1071 815 V 1072 815 V 1072 816
V 1073 817 V 1073 817 V 1074 818 V 1074 819 V 1075 819
V 1075 820 V 1076 821 V 1076 821 V 1077 822 V 1077 823
V 1078 823 V 1078 824 V 1079 825 V 1079 825 V 1080 826
V 1080 827 V 1081 827 V 1081 828 V 1082 829 V 1082 829
V 1083 830 V 1083 831 V 1084 831 V 1084 832 V 1085 833
V 1085 833 V 1086 834 V 1086 835 V 1087 835 V 1087 836
V 1088 837 V 1048 787 5 4 v 1088 837 V 1093 844 1 8 v
1094 845 V 1094 845 V 1095 846 V 1095 847 V 1096 847
V 1096 848 V 1097 849 V 1097 849 V 1098 850 V 1098 851
V 1099 851 V 1099 852 V 1100 852 V 1100 853 V 1101 854
V 1101 854 V 1102 855 V 1102 856 V 1103 856 V 1103 857
V 1104 857 V 1104 858 V 1105 859 V 1105 859 V 1106 860
V 1106 861 V 1107 861 V 1107 862 V 1108 862 V 1108 863
V 1109 864 V 1109 864 V 1110 865 V 1110 866 V 1111 866
V 1111 867 V 1112 867 V 1112 868 V 1113 869 V 1113 869
V 1114 870 V 1114 871 V 1115 871 V 1115 872 V 1116 872
V 1116 873 V 1117 874 V 1117 874 V 1118 875 V 1118 876
V 1119 876 V 1119 877 V 1120 877 V 1120 878 V 1121 879
V 1121 879 V 1122 880 V 1122 881 V 1123 881 V 1123 882
V 1124 882 V 1124 883 V 1125 884 V 1125 884 V 1126 885
V 1126 886 V 1127 886 V 1127 887 V 1128 887 V 1128 888
V 1129 889 V 1088 840 5 4 v 1129 889 V 1132 891 7 1 v
1132 892 V 1133 892 V 1133 893 V 1134 893 V 1134 894
V 1135 894 V 1136 895 V 1136 895 V 1137 896 V 1137 896
V 1138 897 V 1138 897 V 1139 898 V 1139 898 V 1140 899
V 1140 899 V 1141 900 V 1141 900 V 1142 901 V 1142 901
V 1143 902 V 1143 902 V 1144 903 V 1145 903 V 1145 904
V 1146 904 V 1146 905 V 1147 905 V 1147 906 V 1148 906
V 1148 907 V 1149 907 V 1149 908 V 1150 908 V 1150 909
V 1151 909 V 1151 910 V 1152 910 V 1152 911 V 1153 911
V 1154 912 V 1154 912 V 1155 913 V 1155 913 V 1156 914
V 1156 914 V 1157 915 V 1157 915 V 1158 916 V 1158 916
V 1159 917 V 1159 917 V 1160 918 V 1160 918 V 1161 919
V 1161 919 V 1162 920 V 1163 920 V 1163 921 V 1164 921
V 1164 922 V 1165 922 V 1165 923 V 1132 891 4 5 v 1168
928 V 1172 928 8 1 v 1172 929 V 1173 929 V 1174 930 V
1174 930 V 1175 931 V 1176 931 V 1176 932 V 1177 932
V 1178 933 V 1178 933 V 1179 934 V 1180 934 V 1180 935
V 1181 935 V 1182 936 V 1182 936 V 1183 937 V 1184 937
V 1184 938 V 1185 938 V 1185 939 V 1186 939 V 1187 940
V 1187 940 V 1188 941 V 1189 941 V 1189 942 V 1190 942
V 1191 943 V 1191 943 V 1192 944 V 1193 944 V 1193 945
V 1194 945 V 1195 946 V 1195 946 V 1196 947 V 1197 947
V 1197 948 V 1198 948 V 1198 949 V 1199 949 V 1200 950
V 1200 950 V 1201 951 V 1202 951 V 1202 952 V 1203 952
V 1204 953 V 1204 953 V 1205 954 V 1172 928 4 5 v 1209
959 V 1213 959 10 1 v 1214 960 V 1214 960 V 1215 961
V 1216 961 V 1217 962 V 1218 962 V 1219 963 V 1219 963
V 1220 964 V 1221 964 V 1222 965 V 1223 965 V 1224 966
V 1224 966 V 1225 967 V 1226 967 V 1227 968 V 1228 968
V 1228 969 V 1229 969 V 1230 970 V 1231 970 V 1232 971
V 1233 971 V 1233 972 V 1234 972 V 1235 973 V 1236 973
V 1237 974 V 1237 974 V 1238 975 V 1239 975 V 1240 976
V 1241 976 V 1242 977 V 1242 977 V 1243 978 V 1213 959
5 5 v 1248 983 V 1253 983 12 1 v 1254 984 V 1255 984
V 1256 985 V 1257 985 V 1258 986 V 1259 986 V 1260 987
V 1261 987 V 1262 988 V 1264 988 V 1265 989 V 1266 989
V 1267 990 V 1268 990 V 1269 991 V 1270 991 V 1271 992
V 1272 992 V 1273 993 V 1274 993 V 1275 994 V 1276 994
V 1278 995 V 1279 995 V 1280 996 V 1281 996 V 1282 997
V 1253 983 6 5 v 1288 1002 V 1294 1002 17 1 v 1295 1003
V 1297 1003 V 1298 1004 V 1300 1004 V 1302 1005 V 1303
1005 V 1305 1006 V 1306 1006 V 1308 1007 V 1309 1007
V 1311 1008 V 1313 1008 V 1314 1009 V 1316 1009 V 1317
1010 V 1294 1002 9 5 v 1326 1015 V 1334 1015 22 1 v 1336
1016 V 1338 1016 V 1340 1017 V 1342 1017 V 1345 1018
V 1347 1018 V 1349 1019 V 1351 1019 V 1353 1020 V 1334
1015 11 5 v 1364 1025 V 1375 1025 27 1 v 1378 1026 V
1380 1026 V 1383 1027 V 1386 1027 V 1389 1028 V 1375
1025 14 5 v 1402 1033 V 1415 1033 36 1 v 1421 1034 V
1415 1033 18 5 v 1438 1039 V 1456 1041 42 5 v 1456 1039
21 5 v 1476 1043 V 1497 1045 41 5 v 1497 1043 20 5 v
1517 1046 V 1537 1048 42 5 v 1537 1046 21 5 v 1557 1049
V 1578 1050 41 5 v 1578 1049 20 5 v 1598 1050 V 1618
1051 42 5 v 1618 1050 21 5 v 1638 1051 V 1659 1052 41
5 v 1659 1051 20 5 v 1679 1052 V 1699 1053 42 5 v 1699
1052 21 5 v 1719 1053 V 1740 1053 20 5 v 1652 536 5 5
v 1673 536 V 1693 536 V 1714 536 V 1718 536 V 544 772
V 544 772 V 565 771 V 585 771 V 606 771 V 627 770 V 648
770 V 657 770 V 678 770 V 694 771 V 715 772 V 735 773
V 756 774 V 775 775 V 796 775 V 818 776 V 838 782 V 857
788 V 877 795 V 903 803 V 922 811 V 941 820 V 959 829
V 973 835 V 990 846 V 1007 858 V 1035 876 V 1053 886
V 1071 896 V 1092 907 V 1110 917 V 1127 928 V 1145 939
V 1164 948 V 1182 957 V 1195 963 V 1214 971 V 1233 979
V 1243 984 V 1262 991 V 1290 1002 V 1310 1007 V 1335
1014 V 1355 1018 V 1379 1023 V 1399 1026 V 1420 1028
V 1423 1029 V 1443 1032 V 1467 1036 V 1488 1037 V 1510
1039 V 1530 1041 V 1552 1043 V 1573 1044 V 1595 1045
V 1616 1046 V 1637 1047 V 1658 1048 V 1680 1049 V 1701
1049 V 1723 1050 V 1744 1050 V 1760 1051 V 1652 580 2
2 v 1673 580 V 1693 580 V 1714 580 V 1718 580 V 544 862
V 544 862 V 565 861 V 585 860 V 606 859 V 627 858 V 647
857 V 666 854 V 687 853 V 706 853 V 727 852 V 747 851
V 768 850 V 788 849 V 809 848 V 818 848 V 839 848 V 859
848 V 880 848 V 903 848 V 923 851 V 944 855 V 973 861
V 992 868 V 1012 876 V 1035 885 V 1054 893 V 1073 902
V 1092 911 V 1111 919 V 1129 928 V 1145 936 V 1164 944
V 1183 952 V 1195 958 V 1214 966 V 1243 978 V 1262 984
V 1282 991 V 1290 994 V 1310 999 V 1335 1007 V 1355 1011
V 1379 1017 V 1399 1020 V 1423 1025 V 1443 1027 V 1464
1030 V 1467 1031 V 1487 1033 V 1510 1036 V 1531 1037
V 1552 1039 V 1572 1040 V 1595 1043 V 1616 1044 V 1637
1045 V 1658 1045 V 1680 1047 V 1701 1047 V 1723 1048
V 1744 1048 V 1760 1049 V 1674 579 a Fa(r)544 861 y(r)657
856 y(r)666 853 y(r)706 852 y(r)747 850 y(r)818 847 y(r)73
b(r)973 860 y(r)1035 884 y(r)1092 910 y(r)1145 935 y(r)1195
957 y(r)1243 977 y(r)1290 993 y(r)1335 1006 y(r)1379
1016 y(r)1423 1024 y(r)1467 1030 y(r)1510 1035 y(r)1552
1038 y(r)1595 1042 y(r)1637 1044 y(r)1680 1046 y(r)1723
1047 y(r)967 2574 y Fg(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
